SmartPaste: Learning to Adapt Source Code

Deep Neural Networks have been shown to succeed at a range of natural language tasks such as machine translation and text summarization. While tasks on source code (ie, formal languages) have been considered recently, most work in this area does not attempt to capitalize on the unique opportunities offered by its known syntax and structure. In this work, we introduce SmartPaste, a first task that requires to use such information. The task is a variant of the program repair problem that requires to adapt a given (pasted) snippet of code to surrounding, existing source code. As first solutions, we design a set of deep neural models that learn to represent the context of each variable location and variable usage in a data flow-sensitive way. Our evaluation suggests that our models can learn to solve the SmartPaste task in many cases, achieving 58.6% accuracy, while learning meaningful representation of variable usages.

==> figures/computation.tex <==
\tikzset{computegraph/.style={
                    every node/.style={anchor=west, font=\tt,
                    text depth=0.5ex, text height=1.5ex, text centered, scale=.75,
                    inner sep=2pt},
                    knownplaceholder/.append style={rectangle, draw=red, color=black, minimum width=5ex},
                    placeholder/.append style={rectangle, draw=red,solid,line width=.5pt},
                    usagecx/.append style={rectangle, draw=blue, fill=blue!10, solid,line width=.5pt},
        }
}
\centering
\begin{subfigure}[b]{.45\textwidth}
\begin{minipage}{\textwidth}\centering
  \begin{tikzpicture}[computegraph]
    \node[knownplaceholder] (l0) at (0,0) {$\lambda_0$};
    \node[knownplaceholder] (l1) [right of=l0] {$\lambda_1$};
    \node[knownplaceholder] (l2) [right of=l1] {$\lambda_2$};
    \node[knownplaceholder] (l3) [right of=l2] {$\lambda_3$};
    
    \node[placeholder] (l4) [below of=l3] {$\lambda_4$};
    \node[placeholder] (l5) [below of=l1] {$\lambda_5$};

    \node[placeholder] (l7) [below of=l0] {$\lambda_7$};

    \node[usagecx] (beforearr) [below of=l7] {arr};
    
     \node[usagecx] (beforelim) [right of=beforearr] {lim};

     \node[usagecx] (beforesum) [right of=beforelim] {sum};    
    
    \node[usagecx] (beforei) [right of=beforesum] {i};    

    \node (beforetitle) [right of=beforei] {$\dataFlowIn{\lambda_8}{\var_i}$};
 
    % Unknown dataflow edges
     \draw[thick, blue, dotted]
      (l0.south) edge[->] (l7.north)
      (l7) edge[->] (beforearr)
      (l5) edge[->] (beforelim)
      (l4) edge[->] (beforei)
      (l2) edge[->] (beforesum)
      (l1.south) edge[->] (l5.north)  
      (l3.south) edge[->] (l4.north)
    ;

    \begin{scope}[on background layer]
      \draw[color=blue!30, dashed, rounded corners]
        ($(beforearr.north west) + (-0.13, 0.13)$)
        rectangle
        ($(beforetitle.south east) - (-0.13, 0.13)$);
    \end{scope}
  \end{tikzpicture}
\end{minipage}
\caption{$\dataFlowIn{\lambda_8}{\var_i}$ for in-scope variables at $\lambda_8$}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[b]{.45\textwidth}
\begin{minipage}{\textwidth}\centering
  \begin{tikzpicture}[computegraph]
    \node[usagecx] (afterarr) at (0,0)  {arr};
    \node[usagecx] (afterlim) [right of=afterarr] {lim};    
    \node[usagecx] (aftersum) [right of=afterlim] {sum};
    \node[usagecx] (afteri) [right of=aftersum] {i};
    \node (aftertitle) [right of=afteri] {$\dataFlowOut{\lambda_8}{\var_i}$};

    \node[knownplaceholder, dashed] (empty) [below of=afterlim] {$\epsilon$};
    \node[placeholder] (l10) [left of=empty] {$\lambda_{10}$};
    \node[placeholder] (l9) [right of=empty] {$\lambda_{9}$};    
    \node[placeholder] (l11) [right of=l9] {$\lambda_{11}$};
    \node[placeholder] (l6) [right of=l11] {$\lambda_6$};

    \node[knownplaceholder] (l12) [right of=l6] {$\lambda_{12}$};

    % Unknown dataflow edges
     \draw[thick, blue, dotted] 
      (l12.south) edge[->, bend left=50] (l9.south)
      (l6.south) edge[->, bend left=50] (l11.south)
      (l10) edge[->] (afterarr)
      (l11) edge[->] (afteri)
      (l6) edge[->] (afteri)
      (l9) edge[->] (aftersum)
     (empty) edge[->] (afterlim)
     (empty) edge[->] (afterarr) 
    ;

    \begin{scope}[on background layer]
      \draw[color=blue!30, dashed, rounded corners]
        ($(afterarr.north west) + (-0.13, 0.13)$)
        rectangle
        ($(aftertitle.south east) - (-0.13, 0.13)$);
    \end{scope}
  \end{tikzpicture}
\end{minipage}
\caption{$\dataFlowOut{\lambda_8}{\var_i}$ for in-scope variables at $\lambda_8$}
\end{subfigure}

==> figures/fullsuggestion.tex <==
\centering
\begin{minipage}{.70\textwidth}
\begin{lstlisting}[frame=tlbr]
private static Stream GetStreamForUrl(string url(*\hlref{1}*),
              string pageUrl(*\hlref{2}*), IHTMLElement element(*\hlref{3}*)){
  if (UrlHelper.IsFileUrl(url(*\hlref{4}*))) {
      (*\hspace{-2.5mm}\tikz[remember picture] \node [] (regStart) {};*)string path(*\hlref{5}*) = new Uri((*\hlplacehld{url}{6}*)).LocalPath;
      if (File.Exists((*\hlplacehld{path}{7}*))) {
         return File.OpenRead((*\hlplacehld{path}{8}*));
      } else {
         if (ApplicationDiagnostics.AutomationMode)
            Trace.WriteLine("File "+(*\hlplacehld{url}{9}*)+" not found");
         else
            Trace.Fail("File "+ (*\hlplacehld{url}{10}*)+" not found");
         return null;
      }(*\hfill\tikz[remember picture] \node [] (regEnd) {};*)
  }else if (UrlHelper.IsUrlDownloadable(url(*\hlref{11}*))) {
     return HttpRequestHelper.SafeDownloadFile(url(*\hlref{12}*));
  }else{
...
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
    \draw[draw=black, dashed, fill=green!40, rounded corners,fill opacity=.1] ($(regStart.north west) + (.1, .1)$) rectangle ($(regEnd.south) - (.1, .1)$);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{.26\textwidth}\footnotesize
\textbf{Placeholder \hlreflarge{6}} \\
\underline{\id{url}: 96\%}, \id{element}: 2\%, \id{pageUrl}: 1\% \\

\textbf{Placeholder \hlreflarge{7}} \\
\underline{\id{path}: 86\%}, \id{url}: 14\%, \id{element}: 1e-3 \\

\textbf{Placeholder \hlreflarge{8}} \\
\underline{\id{path}: 99\%}, \id{url}: 1\%, \id{pageUrl}: 4e-5 \\

\textbf{Placeholder \hlreflarge{9}} \\
\id{path}: 97\%, \underline{\id{url}: 2\%}, \id{pagrUrl}: 4e-3\% \\

\textbf{Placeholder \hlreflarge{10}} \\
\id{path}: 67\%, \underline{\id{url}: 24\%}, \id{pageUrl}: 5\% \\
\end{minipage}\vspace{-1em}

==> figures/introfig.tex <==
\centering
\begin{subfigure}[b]{.54\textwidth}
\begin{minipage}{\textwidth}
\begin{lstlisting}[xleftmargin=0cm]
int SumPositive(int[] arr(*\hlref{0}*), int lim(*\hlref{1}*)) {
    int sum(*\hlref{2}*)=0;
   (*\hspace{-.8mm}\tikz[remember picture] \node [] (regStart) {};*)for(int i(*\hlref{3}*)=0; (*\hlplacehld{i}{4}*)<(*\hlplacehld{lim}{5}*); (*\hlplacehld{i}{6}*)++)
       if ((*\hlplacehld{arr}{7}*)[(*\hlplacehld{i}{8}*)]>0) (*\hlplacehld{sum}{9}*)+=(*\hlplacehld{arr}{10}*)[(*\hlplacehld{i}{11}*)];              (*\tikz[remember picture] \node [] (regEnd) {};*)
    return sum(*\hlref{12}*);
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
    \draw[draw=black, dashed, fill=green!40, rounded corners,fill opacity=.1] ($(regStart.north west) + (.1, .1)$) rectangle ($(regEnd.south) - (.1, .15)$);
\end{tikzpicture}
\end{minipage}
\caption{Example source code, with pasted snippet shaded in green.
  Tokens corresponding to variables marked by $\lambda_i$.
  The red boxes are the placeholders whose variable needs to be inferred 
  in the \smartpaste{} task (ground truth variable
  name shown for convenience).}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[b]{.4\textwidth}
\begin{minipage}{\textwidth}
    \tikzset{placeholdergraph/.style={
                    every node/.style={anchor=west, font=\tt,
                    text depth=0.5ex, text height=1.5ex, text centered, scale=.75,
                    inner sep=2pt},
                    knownplaceholder/.append style={rectangle, draw=red, color=black},
                    placeholder/.append style={rectangle, fill=red!10,draw=red,solid,line width=.5pt},
            }
    }

  \begin{tikzpicture}[placeholdergraph, node distance=6pt and 5pt]
    \node[knownplaceholder] (l0) at (0,0) {$\lambda_0$:arr};
    \node[knownplaceholder] (l1) [right= of l0] {$\lambda_1$:lim};
    \node[knownplaceholder] (l3) [right= of l1] {$\lambda_3$:i};
    \node[knownplaceholder] (l2) [right= of l3] {$\lambda_2$:sum};
    
    \node[placeholder] (l4) [below=of l3] {$\lambda_4$:i};
    \node[placeholder] (l5) [below=of l1] {$\lambda_5$:lim};

    \node[placeholder] (l7) [below=of l0] {$\lambda_7$:arr};
    \node[placeholder] (l8) [below=of l5] {$\lambda_8$:i};

    \node[placeholder] (l11) [below=of l8] {$\lambda_{11}$:i};
    \node[placeholder] (l10) [left=of l11] {$\lambda_{10}$:arr};
    \node[placeholder] (l9) [right=of l11] {$\lambda_{9}$:sum};    
    \node[placeholder] (l6) [right=of l9] {$\lambda_6$:i};

    \node[knownplaceholder] (l12) [right=of l6] {$\lambda_{12}$:sum};

    % Known dataflow edges
    \draw[thick, dashed, blue]
      (l2.south east) edge[->, bend left=30] (l12.north)
    ;

    % Unknown dataflow edges
     \draw[thick, dotted, red]
      (l0.south) edge[->] (l7.north)
      (l1.south) edge[->] (l5.north)
      (l2.south) edge[->, bend right=5] (l9.north)   
      (l7.south) edge[->, bend right=5] (l10.north)  
      (l9.south) edge[->, bend right=40] (l12.south)
      (l3.south) edge[->] (l4.north)
      (l4.south) edge[->, bend left=13] (l8.east)
      (l8.south) edge[->] (l11.north)
      (l11.south) edge[->, bend right=40] (l6.south)
      (l8.east) edge[->, bend left=10] (l6.north)
    ;

    % The path edges
    % \draw
    %   (l0) edge[->] (l1)
    %   (l1) edge[->] (l2)
    %   (l2) edge[->] (l3)
    %   (l3) edge[->] (l4)
    %   (l4) edge[->] (l5)
    %   (l5) edge[->] (l7)
    %   (l5) edge[->] (l12)
    %   (l7) edge[->] (l8)      
    %   (l8) edge[->] (l10)
    %   (l8) edge[->, bend right=4] (l6)   
    %   (l10) edge[->] (l11)   
    %   (l11) edge[->] (l9)   
    %   (l9) edge[->] (l6)   
    %   (l6) edge[->] (l12)
    % ;
  \end{tikzpicture}
\end{minipage}
\caption{Dataflow diagram for variables in example, using ground truth
  placeholder choices.
  Dotted red edges show dataflow that depends on placeholder allocations.
  Dashed blue edge is dataflow independent of choices.\label{fig:smartpastegraph}}
\end{subfigure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/nearestneighbors.tex <==
\begin{minipage}{\textwidth}
\begin{lstlisting}[frame=tlbr]
...
(*\placeholder{\_generatedCodeAnalysisFlagsOpt}*) = generatedCodeAnalysisFlagsOpt;
...
context.RegisterCompilationStartAction(this.OnCompilationStart);
if ((*\blankplaceholder*).HasValue)
    context.ConfigureGeneratedCodeAnalysis((*\placeholder{\_generatedCodeAnalysisFlagsOpt}*).Value);
...
\end{lstlisting}
\end{minipage}\vspace{-1em}
\begin{minipage}{\textwidth}
\begin{lstlisting}[frame=tlbr]
...
var (*\placeholder{symbolAndProjectId}*) = await definition.TryRehydrateAsync(
    _solution, _cancellationToken).ConfigureAwait(false);
if (!(*\blankplaceholder*).HasValue) return;
lock (_gate){
    _definitionMap[definition]=(*\placeholder{symbolAndProjectId}*).Value;
}
...
\end{lstlisting}
\end{minipage}\vspace{-1em}
